Avalanches in the Raise and Peel model in the presence of a wall

We investigate a non-equilibrium one-dimensional model known as the raise and peel model describing a growing surface which grows locally and has non-local desorption. For specific values of adsorption ($u_a$) and desorption($u_d$) rates the model shows interesting features. At $u_a = u_d$, the model is described by a conformal field theory (with conformal charge $c=0$) and its stationary probability canbe mapped to the ground state of the XXZ quantum chain. Moreover, for $u_a \geq u_d$, the model shows a phase in which the the avalanche distribution is scale invariant. In this work we study the surface dynamics by looking at avalanche distributions using Finite-size Scaling formalism and explore the effect of adding a wall to the model. The model shows the same universality for the cases with and without a wall for an odd number of tiles removed, but we find a new exponent in the presence of a wall for an even number of avalanches released. We provide new conjecture for the probability distribution of avalanches with a wall obtained by using exact diagonalization of small lattices and Monte-Carlo simulations.

==> FIGS/rpm_cartoon.tex <==
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.180900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(50.0,40.0){\rule[-0.200pt]{0.400pt}{66pt}}
%\put(50.0,40.0){\rule[-0.200pt]{156.585pt}{0.400pt}}
\put(700.0,40.0){\rule[-0.200pt]{0.400pt}{66pt}}
\put(30,75){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,110){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,145){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,180){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,215){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,250){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,285){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,320){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,355){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(50,40){\usebox{\plotpoint}}
\scriptsize{
\put(-80,225){\makebox(0,0){height}}
\put(10,75){\makebox(0,0)[r]{0}}
\put(10,110){\makebox(0,0)[r]{1}}
\put(10,145){\makebox(0,0)[r]{2}}
\put(10,180){\makebox(0,0)[r]{3}}
\put(10,215){\makebox(0,0)[r]{4}}
\put(10,250){\makebox(0,0)[r]{5}}
\put(10,285){\makebox(0,0)[r]{6}}
\put(10,320){\makebox(0,0)[r]{7}}
\put(10,355){\makebox(0,0)[r]{8}}
\put(40,-15){\makebox(0,0)[l]{$1$}}
\put(80,-15){\makebox(0,0)[l]{$2$}}
\put(120,-15){\makebox(0,0)[l]{$3$}}
\put(150,-15){\makebox(0,0)[l]{$4$}}
\put(185,-15){\makebox(0,0)[l]{$5$}}
\put(220,-15){\makebox(0,0)[l]{$6$}}
\put(250,-15){\makebox(0,0)[l]{$\ldots$}}
\put(320,-10){\makebox(0,0)[l]{site number}}
\put(400,350){\makebox(0,0)[l]{Gas of tiles}}
\put(110,260){\makebox(0,0)[l]{A}}
\put(500,270){\makebox(0,0)[l]{B}}
\put(570,250){\makebox(0,0)[l]{C}}
\put(750,80){\makebox(0,0)[l]{Substrate}}
}
\put(125,150){\vector(0,-1){60}}
\put(510,220){\vector(0,-1){100}}
\put(740,80){\vector(-1,0){60}}
\put(580,180){\vector(0,-1){75}}
\Huge{\put(90,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(160,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(230,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(300,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(370,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(440,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(510,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(580,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(650,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}

\Huge{\put(125,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(510,280){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(580,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}

\Huge{\put(335,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(405,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(475,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(440,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}

\put(50.0,410.0){\rule[-0.200pt]{118pt}{0.400pt}}
\end{picture}


==> FIGS/rpm_cartoon_2.tex <==
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.180900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(50.0,40.0){\rule[-0.200pt]{0.400pt}{66pt}}
%\put(50.0,40.0){\rule[-0.200pt]{156.585pt}{0.400pt}}
\put(700.0,40.0){\rule[-0.200pt]{0.400pt}{66pt}}
\put(30,75){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,110){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,145){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,180){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,215){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,250){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,285){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,320){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(30.0,355){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(50,40){\usebox{\plotpoint}}
\scriptsize{
\put(-80,225){\makebox(0,0){height}}
\put(10,75){\makebox(0,0)[r]{0}}
\put(10,110){\makebox(0,0)[r]{1}}
\put(10,145){\makebox(0,0)[r]{2}}
\put(10,180){\makebox(0,0)[r]{3}}
\put(10,215){\makebox(0,0)[r]{4}}
\put(10,250){\makebox(0,0)[r]{5}}
\put(10,285){\makebox(0,0)[r]{6}}
\put(10,320){\makebox(0,0)[r]{7}}
\put(10,355){\makebox(0,0)[r]{8}}
\put(40,-15){\makebox(0,0)[l]{$1$}}
\put(80,-15){\makebox(0,0)[l]{$2$}}
\put(120,-15){\makebox(0,0)[l]{$3$}}
\put(150,-15){\makebox(0,0)[l]{$4$}}
\put(185,-15){\makebox(0,0)[l]{$5$}}
\put(220,-15){\makebox(0,0)[l]{$6$}}
\put(250,-15){\makebox(0,0)[l]{$\ldots$}}
\put(320,-10){\makebox(0,0)[l]{site number}}
\put(100,350){\makebox(0,0)[l]{Gas of tiles}}
\put(110,120){\makebox(0,0)[l]{A}}
\put(500,270){\makebox(0,0)[l]{B}}
\put(570,250){\makebox(0,0)[l]{C}}
\put(750,80){\makebox(0,0)[l]{Substrate}}
}
%\put(125,150){\vector(0,-1){60}}
\put(510,320){\vector(0,1){50}}
\put(740,80){\vector(-1,0){60}}
\put(580,300){\vector(0,1){75}}
\Huge{\put(90,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(160,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(230,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(300,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(370,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(440,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(510,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(580,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(650,65){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}

\Huge{\put(125,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(510,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(580,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}

\Huge{\put(335,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(405,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(475,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}
\Huge{\put(440,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}}

\put(50.0,410.0){\rule[-0.200pt]{118pt}{0.400pt}}
\end{picture}

